High-Fidelity Image Compression with Score-based Generative Models

Despite the tremendous success of diffusion generative models in text-to-image generation, replicating this success in the domain of image compression has proven difficult. In this paper, we demonstrate that diffusion can significantly improve perceptual quality at a given bit-rate, outperforming state-of-the-art approaches PO-ELIC and HiFiC as measured by FID score. This is achieved using a simple but theoretically motivated two-stage approach combining an autoencoder targeting MSE followed by a further score-based decoder. However, as we will show, implementation details matter and the optimal design decisions can differ greatly from typical text-to-image models.

==> figures/appendix/hfd_plus.tex <==
\documentclass{standalone}

\input{figures/preamble.tex}

\begin{document}
    \hspace{-0.8cm}
    \begin{tikzpicture}[
            inset/.style={
                anchor=west,
                fill=black,
                text=white,
                font={\footnotesize\sffamily},
                rectangle,
                inner sep=0.1cm},
            x=1cm,
            y=1cm,
        ]
        
        \begin{scope}
            \node at (0, 0) {\includegraphics[height=5cm]{figures/appendix/hfd_plus/06bf4e266d0dbb95ba0cdd222862d3123bef5b8aea4dc7c9632bb826412c12c1_uncompressed_crop.png}};
            \node[left,inset] at (-2.5cm, -2.8cm) {Uncompressed};
        \end{scope}
        
        \begin{scope}[xshift=5.1cm]
            \node at (0, 0) {\includegraphics[height=5cm]{figures/appendix/hfd_plus/06bf4e266d0dbb95ba0cdd222862d3123bef5b8aea4dc7c9632bb826412c12c1_hfd_crop.png}};
            \node[left,inset] at (-2.5cm, -2.8cm) {\textbf{HFD}: 0.0222 bpp};
        \end{scope}
        
        \begin{scope}[xshift=10.2cm]
            \node at (0, 0) {\includegraphics[height=5cm]{figures/appendix/hfd_plus/06bf4e266d0dbb95ba0cdd222862d3123bef5b8aea4dc7c9632bb826412c12c1_hfd_plus_crop.png}};
            \node[left,inset] at (-2.5cm, -2.8cm) {\textbf{HFD+}: 0.0295 bpp};
        \end{scope}
        
        \begin{scope}[yshift=6cm]
        \begin{scope}
            \node at (0, 0) {\includegraphics[height=5cm]{figures/appendix/hfd_plus/125181453a52af03de199a0799a7e5d7daa7619a7b28c65841eee24527b0921e_uncompressed_crop.png}};
            \node[left,inset] at (-2.5cm, -2.8cm) {Uncompressed};
        \end{scope}
        
        \begin{scope}[xshift=5.1cm]
            \node at (0, 0) {\includegraphics[height=5cm]{figures/appendix/hfd_plus/125181453a52af03de199a0799a7e5d7daa7619a7b28c65841eee24527b0921e_hfd_crop.png}};
            \node[left,inset] at (-2.5cm, -2.8cm) {\textbf{HFD}: 0.0943 bpp};
        \end{scope}
        
        \begin{scope}[xshift=10.2cm]
            \node at (0, 0) {\includegraphics[height=5cm]{figures/appendix/hfd_plus/125181453a52af03de199a0799a7e5d7daa7619a7b28c65841eee24527b0921e_hfd_plus_crop.png}};
            \node[left,inset] at (-2.5cm, -2.8cm) {\textbf{HFD+}: 0.1032 bpp};
        \end{scope}
        \end{scope}
        
    \end{tikzpicture}
\end{document}

==> figures/appendix/imagen.tex <==
\documentclass{standalone}

        
\input{figures/preamble.tex}

\begin{document}
    \begin{tikzpicture}[
            spy using outlines={
                white,
                rectangle,
                inner sep=0cm,
                line width=2pt,
                magnification=4,
                size=2cm,
                connect spies},
            crop/.style={
                draw,
                white,
                rectangle,
                inner sep=0cm,
                line width=2pt},
            inset/.style={
                anchor=west,
                fill=black,
                text=white,
                font={\footnotesize\sffamily},
                rectangle,
                inner sep=0.1cm},
            x=1cm,
            y=1cm,
        ]
        
        \begin{scope}
            \node at (0, 0) {\includegraphics[width=5cm, clip]{figures/appendix/imagen/output.png}};
            \coordinate (p11) at ( 0.8,  0.73);
            \coordinate (p12) at (-1.5, -1.3);
            \coordinate (p13) at ( 1.0, -0.9);
            \coordinate (t11) at ( 3.6,  1.5);
            \coordinate (t12) at (-3.6,  1.5);
            \coordinate (t13) at ( 3.6, -1.5);
        \end{scope}
        
        \spy on (p11) in node [] at (t11);
        \spy on (p12) in node [] at (t12);
        \spy on (p13) in node [] at (t13);
    \end{tikzpicture}
\end{document}

==> figures/appendix/stable_diffusion.tex <==
\documentclass{standalone}

\input{figures/preamble.tex}

\begin{document}
    \begin{tikzpicture}[
            x=1cm,
            y=1cm,
        ]
        \node at (0, 0) {\includegraphics[width=5cm]{figures/appendix/stable_diffusion/kodim19_n0.1.png}};
        \node at (5.2, 0) {\includegraphics[width=5cm]{figures/appendix/stable_diffusion/kodim19_n0.6_1.png}};
        \node at (10.4, 0) {\includegraphics[width=5cm]{figures/appendix/stable_diffusion/kodim19_n0.6_2.png}};
    \end{tikzpicture}
\end{document}


==> figures/appendix/yang_and_mandt.tex <==
\documentclass{standalone}

\input{figures/preamble.tex}

\begin{document}
    \begin{tikzpicture}[
            inset/.style={
                anchor=west,
                fill=black,
                text=white,
                font={\footnotesize\sffamily},
                rectangle,
                inner sep=0.1cm},
            x=1cm,
            y=1cm,
        ]
        
        \begin{scope}
            \node at (0, 0) {\includegraphics[height=5.7cm]{figures/kodak/medium_0.2/1/kodim13.png}};
            \node[left,inset] at (-4.3cm, -3.2cm) {\textbf{HFD} (Ours): 0.1848 bpp};
        \end{scope}
        
        \begin{scope}[xshift=8.8cm]
            \node at (0, 0) {\includegraphics[height=5.7cm]{figures/yang_mandt/0.3/kodim13.png}};
            \node[left,inset] at (-4.3cm, -3.2cm) {Yang \& Mandt (2023): 0.2814 bpp};
        \end{scope}
         
        \begin{scope}[yshift=-7cm]
            \node at (0, 0) {\includegraphics[height=5.7cm]{figures/kodak/medium_0.2/3/kodim20.png}};
            \node[left,inset] at (-4.3cm, -3.2cm) {\textbf{HFD} (Ours): 0.1828 bpp};
        \end{scope}
        
        \begin{scope}[yshift=-7cm,xshift=8.8cm]
            \node at (0, 0) {\includegraphics[height=5.7cm]{figures/yang_mandt/0.2/kodim20.png}};
            \node[left,inset] at (-4.3cm, -3.2cm) {Yang \& Mandt (2023): 0.2053 bpp};
        \end{scope}
        
        \begin{scope}[yshift=-14cm]
            \node at (0, 0) {\includegraphics[height=5.7cm]{figures/kodak/medium_0.2/2/kodim05.png}};
            \node[left,inset] at (-4.3cm, -3.2cm) {\textbf{HFD} (Ours): 0.26 bpp};
        \end{scope}
        
        \begin{scope}[yshift=-14cm,xshift=8.8cm]
            \node at (0, 0) {\includegraphics[height=5.7cm]{figures/yang_mandt/0.3/kodim05.png}};
            \node[left,inset] at (-4.3cm, -3.2cm) {Yang \& Mandt (2023): 0.3 bpp};
        \end{scope}
    \end{tikzpicture}
\end{document}


==> figures/appendix/yang_and_mandt_faces.tex <==
\documentclass{standalone}

\input{figures/preamble.tex}

\begin{document}
    \begin{tikzpicture}[
            spy using outlines={
                black,
                rectangle,
                inner sep=0cm,
                line width=2pt,
                magnification=4,
                size=2cm},
            crop/.style={
                draw,
                white,
                rectangle,
                inner sep=0cm,
                line width=2pt},
            inset/.style={
                anchor=west,
                fill=black,
                text=white,
                font={\footnotesize\sffamily},
                rectangle,
                inner sep=0.1cm},
            x=1cm,
            y=1cm,
        ]
        
        \begin{scope}
            \node at (0, 0) {\includegraphics[height=5.7cm]{figures/kodak/medium_0.2/3/kodim14.png}};
            \coordinate (p11) at (-3.02, 1.5);
            \coordinate (p12) at (-1.20, 0.45);
            \coordinate (p13) at (0.7, 0.10);
            \coordinate (p14) at ( 2.1, -1.7);
            \coordinate (t11) at (-3.3, 4);
            \coordinate (t12) at (-1.1, 4);
            \coordinate (t13) at ( 1.1, 4);
            \coordinate (t14) at ( 3.3, 4);
            \node[left,inset] at (-4.3cm, -3.2cm) {\textbf{HFD} (Ours): 0.4446 bpp};
        \end{scope}
        
        \spy on (p11) in node [] at (t11);
        \spy on (p12) in node [] at (t12);
        \spy on (p13) in node [] at (t13);
        \spy on (p14) in node [] at (t14);
        
        \begin{scope}[xshift=8.8cm]
            \node at (0, 0) {\includegraphics[height=5.7cm]{figures/yang_mandt/0.2/kodim14.png}};
            \coordinate (p21) at (-3.02, 1.5);
            \coordinate (p22) at (-1.20, 0.45);
            \coordinate (p23) at (0.7, 0.10);
            \coordinate (p24) at ( 2.1, -1.7);
            \coordinate (t21) at (-3.3, 4);
            \coordinate (t22) at (-1.1, 4);
            \coordinate (t23) at ( 1.1, 4);
            \coordinate (t24) at ( 3.3, 4);
            \node[left,inset] at (-4.3cm, -3.2cm) {Yang \& Mandt (2023): 0.4234 bpp};
        \end{scope}
         
        \spy on (p21) in node [] at (t21);
        \spy on (p22) in node [] at (t22);
        \spy on (p23) in node [] at (t23);
        \spy on (p24) in node [] at (t24);
    
        \begin{scope}[yshift=-9cm]
            \node at (0, 0) {\includegraphics[height=5.7cm]{figures/kodak/medium_0.2/2/kodim14.png}};
            \coordinate (p31) at (-3.02, 1.5);
            \coordinate (p32) at (-1.20, 0.45);
            \coordinate (p33) at (0.7, 0.10);
            \coordinate (p34) at ( 2.1, -1.7);
            \coordinate (t31) at (-3.3, 4);
            \coordinate (t32) at (-1.1, 4);
            \coordinate (t33) at ( 1.1, 4);
            \coordinate (t34) at ( 3.3, 4);
            \node[left,inset] at (-4.3cm, -3.2cm) {\textbf{HFD} (Ours): 0.1709 bpp};
        \end{scope}
        
        \spy on (p31) in node [] at (t31);
        \spy on (p32) in node [] at (t32);
        \spy on (p33) in node [] at (t33);
        \spy on (p34) in node [] at (t34);
        
        \begin{scope}[yshift=-9cm,xshift=8.8cm]
            \node at (0, 0) {\includegraphics[height=5.7cm]{figures/yang_mandt/0.3/kodim14.png}};
            \coordinate (p41) at (-3.02, 1.5);
            \coordinate (p42) at (-1.20, 0.45);
            \coordinate (p43) at (0.7, 0.10);
            \coordinate (p44) at ( 2.1, -1.7);
            \coordinate (t41) at (-3.3, 4);
            \coordinate (t42) at (-1.1, 4);
            \coordinate (t43) at ( 1.1, 4);
            \coordinate (t44) at ( 3.3, 4);
            \node[left,inset] at (-4.3cm, -3.2cm) {Yang \& Mandt (2023): 0.3021 bpp};
        \end{scope}
         
        \spy on (p41) in node [] at (t41);
        \spy on (p42) in node [] at (t42);
        \spy on (p43) in node [] at (t43);
        \spy on (p44) in node [] at (t44);
    \end{tikzpicture}
\end{document}


==> figures/diffusion_steps.tex <==
\documentclass{standalone}

\input{figures/preamble.tex}

\begin{document}
    \begin{tikzpicture}
        % \begin{axis}[
        %     title={MS-COCO 30k},
        %     width=4.5cm,
        %     height=4.5cm,
        %     ymin=0,
        %     ymax=50,
        %     xmin=0,
        %     xmax=250,
        %     ylabel={FID},
        %     xlabel={Steps},
        %     xtick={0,50,...,300},
        %     grid=both,
        %     grid style={opacity=0.5},
        %     legend pos=outer north east,
        %     legend style={
        %         at={(4.5cm,4.4cm)},
        %         draw=none,
        %         /tikz/every even column/.append style={column sep=1.0cm}},
        %     legend cell align=left,
        %     legend columns={-1},
        % ]
        %     \addplot[color1,line width=1.5pt] table[x=steps,y=fid,col sep=comma] {figures/metrics/dummy_steps.csv};
        %     \addlegendentry{\textbf{HFD} (Ours)};
            
        %     \addplot[color3,line width=1.5pt] table[x=steps,y=fid,col sep=comma] {figures/metrics/dummy_steps.csv};
        %     \addlegendentry{\textbf{RF} (Ours)};
        % \end{axis}
        
        % \begin{axis}[
        %     xshift=4.2cm,
        %     title={MS-COCO 30k},
        %     width=4.5cm,
        %     height=4.5cm,
        %     ymin=25,
        %     ymax=35,
        %     xmin=0,
        %     xmax=250,
        %     ylabel={PSNR},
        %     xlabel={Steps},
        %     xtick={0,50,...,300},
        %     grid=both,
        %     grid style={opacity=0.5},
        %     legend pos=outer north east,
        %     legend style={draw=none},
        %     legend cell align=left,
        % ]
        %     \addplot[color1,line width=1.5pt] table[x=steps,y=psnr,col sep=comma] {figures/metrics/dummy_steps.csv};
            
        %     \addplot[color3,line width=1.5pt] table[x=steps,y=psnr,col sep=comma] {figures/metrics/dummy_steps.csv};
        % \end{axis}
        
        \begin{axis}[
            xshift=8.4cm,
            title={},
            width=4.5cm,
            height=4.5cm,
            ymin=0,
            ymax=50,
            xmin=0,
            xmax=250,
            xlabel={Steps},
            xtick={0,50,...,300},
            ylabel={FID},
            grid=both,
            grid style={opacity=0.5},
            legend pos=outer north east,
            legend style={draw=none},
            legend cell align=left,
        ]
            \addplot[color1,line width=1.5pt] table[x=steps,y=FID/256,col sep=comma] {figures/metrics/clic2020_hfd_ddpm_steps.csv};
            
            \addplot[color3,line width=1.5pt] table[x=steps,y=FID/256,col sep=comma] {figures/metrics/clic2020_rf_steps.csv};
        \end{axis}
        
        \begin{axis}[
            xshift=12.6cm,
            title={},
            width=4.5cm,
            height=4.5cm,
            ymin=25,
            ymax=35,
            xmin=0,
            xmax=250,
            xlabel={Steps},
            xtick={0,50,...,300},
            ylabel={PSNR},
            grid=both,
            grid style={opacity=0.5},
            % legend pos=outer north east,
            % legend style={draw=none},
            % legend style={at=(0.03,0.5),anchor=west}
            % legend cell align=left,
            legend style={
              draw=none,
              /tikz/every even column/.append style={column sep=0.5cm},
              at={(-0.23,1.25)},
              anchor=north},
            legend columns={-1},
        ]
            \addplot[color1,line width=1.5pt] table[x=steps,y=PSNR/RGB,col sep=comma] {figures/metrics/clic2020_hfd_ddpm_steps.csv};
            \addlegendentry{\textbf{HFD} (Ours)};
            
            \addplot[color3,line width=1.5pt] table[x=steps,y=PSNR/RGB,col sep=comma] {figures/metrics/clic2020_rf_steps.csv};
            \addlegendentry{\textbf{RF} (Ours)};
        \end{axis}
    \end{tikzpicture}
\end{document}

==> figures/fid_psnr.tex <==
\documentclass{standalone}

\input{figures/preamble.tex}



\begin{document}
    \begin{tikzpicture}
        
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% CLIC / FID
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
        \begin{axis}[
            title={CLIC2020},
            width=4.5cm,
            height=4.5cm,
            ymin=1,
            ymax=7,
            xmin=0,
            xmax=0.5,
            xlabel={Bit-rate [bpp]},
            ylabel={FID},
            xtick={0,0.1,...,0.6},
            grid=both,
            grid style={opacity=0.5},
            legend pos=outer north east,
            legend style={
                % This specifies left offset and how high it is
                at={(-0.5cm,4.7cm)},
                draw=none,
                % This specifies the line breaks.
                legend columns=5,
                /tikz/every even column/.append style={column sep=0.5cm}},
            legend cell align=left,
            % legend columns={-1},
        ]
            
            \addplot[colorours,line width=1.5pt] table[x=hfd_ddpm_bpp,y=hfd_ddpm_fid,col sep=comma] {figures/metrics/fid_psnr_clic2020.txt};
            \addlegendentry{HFD/DDPM (Ours)};
            
            % \addplot[coloroursddim,line width=1.5pt] table[x=hfd_ddim_bpp,y=hfd_ddim_fid,col sep=comma] {figures/metrics/fid_psnr_clic2020.txt};
            % \addlegendentry{HFD/DDIM (Ours)};
            
            % \addplot[coloroursrf,only marks] table[x=rf_bpp,y=rf_fid,col sep=comma] {figures/metrics/fid_psnr_clic2020.txt};
            % \addlegendentry{RF (Ours)};
            
            \addplot[colormr,line width=1.5pt] table[x=mr_bpp,y=mr_fid,col sep=comma] {figures/metrics/fid_psnr_clic2020.txt};
            \addlegendentry{MR \cite{agustsson2022mr}};
            
            \addplot[colorhific,line width=1.5pt] table[x=hific_bpp,y=hific_fid,col sep=comma] {figures/metrics/fid_psnr_clic2020.txt};
            \addlegendentry{HiFiC \cite{mentzer2020hific}};
            
            \addplot[colorpq,line width=1.5pt] table[x=meta_pq_bpp,y=meta_pq_fid,col sep=comma] {figures/metrics/fid_psnr_clic2020.txt};
            \addlegendentry{PQ-MIM \cite{el2022image}};
            
            \addplot[colorqc,line width=1.5pt] table[x=qualcom_dirac_100_bpp,y=qualcom_dirac_100_fid,col sep=comma] {figures/metrics/fid_psnr_clic2020.txt};
            \addlegendentry{DIRAC-100 \cite{goose2023neural}};
            
        \end{axis}
        
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% CLIC / PSNR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
        \begin{axis}[
            xshift=4.2cm,
            title={CLIC2020},
            width=4.5cm,
            height=4.5cm,
            ymin=28,
            ymax=35,
            xmin=0,
            xmax=0.5,
            xlabel={Bit-rate [bpp]},
            ylabel={PSNR},
            xtick={0,0.1,...,0.6},
            grid=both,
            grid style={opacity=0.5},
            legend pos=outer north east,
            legend style={draw=none},
            legend cell align=left,
        ]
            \addplot[colorours,line width=1.5pt] table[x=hfd_ddpm_bpp,y=hfd_ddpm_psnr,col sep=comma] {figures/metrics/fid_psnr_clic2020.txt};
            
            % \addplot[coloroursddim,line width=1.5pt] table[x=hfd_ddim_bpp,y=hfd_ddim_psnr,col sep=comma] {figures/metrics/fid_psnr_clic2020.txt};
            
            % \addplot[coloroursrf,only marks] table[x=rf_bpp,y=rf_psnr,col sep=comma] {figures/metrics/fid_psnr_clic2020.txt};
            
            \addplot[colormr,line width=1.5pt] table[x=mr_bpp,y=mr_psnr,col sep=comma] {figures/metrics/fid_psnr_clic2020.txt};
            
            \addplot[colorhific,line width=1.5pt] table[x=hific_bpp,y=hific_psnr,col sep=comma] {figures/metrics/fid_psnr_clic2020.txt}; 
            
            \addplot[colorqc,line width=1.5pt] table[x=qualcom_dirac_100_bpp,y=qualcom_dirac_100_psnr,col sep=comma] {figures/metrics/fid_psnr_clic2020.txt}; 
        \end{axis}
        
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% COCO 30k / FID
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
        \begin{axis}[
            title={MS-COCO 30k},
            xshift=8.4cm,
            width=4.5cm,
            height=4.5cm,
            ymin=0,
            ymax=6,
            xmin=0,
            xmax=0.5,
            ylabel={FID},
            xlabel={Bit-rate [bpp]},
            xtick={0,0.1,...,0.6},
            grid=both,
            grid style={opacity=0.5},
            legend pos=outer north east,
            legend style={draw=none},
            legend cell align=left,
        ]
        
            \addplot[colorours,line width=1.5pt] table[x=hfd_ddpm_bpp,y=hfd_ddpm_fid,col sep=comma] {figures/metrics/fid_psnr_coco.txt};
            
            % \addplot[coloroursddim,line width=1.5pt] table[x=hfd_ddim_bpp,y=hfd_ddim_fid,col sep=comma] {figures/metrics/fid_psnr_coco.txt};
            
            % \addplot[coloroursrf,only marks] table[x=rf_bpp,y=rf_fid,col sep=comma] {figures/metrics/fid_psnr_coco.txt};
            
            \addplot[colormr,line width=1.5pt] table[x=mr_bpp,y=mr_fid,col sep=comma] {figures/metrics/fid_psnr_coco.txt};
            
            \addplot[colorhific,line width=1.5pt] table[x=hific_bpp,y=hific_fid,col sep=comma] {figures/metrics/fid_psnr_coco.txt};
            
        \end{axis}
        
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% COCO 30k / PSNR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
        \begin{axis}[
            title={MS-COCO 30k},
            xshift=12.6cm,
            width=4.5cm,
            height=4.5cm,
            ymin=24,
            ymax=32,
            xmin=0,
            xmax=0.5,
            ylabel={PSNR},
            xlabel={Bit-rate [bpp]},
            xtick={0,0.1,...,0.6},
            grid=both,
            grid style={opacity=0.5},
            legend pos=outer north east,
            legend style={draw=none},
            legend cell align=left,
        ]
        
            \addplot[colorours,line width=1.5pt] table[x=hfd_ddpm_bpp,y=hfd_ddpm_psnr,col sep=comma] {figures/metrics/fid_psnr_coco.txt};
            
            % \addplot[coloroursddim,line width=1.5pt] table[x=hfd_ddim_bpp,y=hfd_ddim_psnr,col sep=comma] {figures/metrics/fid_psnr_coco.txt};
            
            % \addplot[coloroursrf,only marks] table[x=rf_bpp,y=rf_psnr,col sep=comma] {figures/metrics/fid_psnr_coco.txt};
            
            \addplot[colormr,line width=1.5pt] table[x=mr_bpp,y=mr_psnr,col sep=comma] {figures/metrics/fid_psnr_coco.txt};
            
            \addplot[colorhific,line width=1.5pt] table[x=hific_bpp,y=hific_psnr,col sep=comma] {figures/metrics/fid_psnr_coco.txt};
        
        \end{axis}
    \end{tikzpicture}
\end{document}

==> figures/fid_psnr_full.tex <==
\documentclass{standalone}

\input{figures/preamble.tex}

% hfd_ddim_bpp,hfd_ddim_FID,hfd_ddim_PSNR,hfd_ddpm_bpp,hfd_ddpm_FID,hfd_ddpm_PSNR,hific_bpp,hific_FID,hific_PSNR,rf_bpp,rf_FID,rf_PSNR


\begin{document}
    \begin{tikzpicture}
        
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% CLIC / FID
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
        \begin{axis}[
            title={CLIC2020},
            width=4.5cm,
            height=4.5cm,
            ymin=0,
            ymax=8,
            xmin=0,
            xmax=0.5,
            xlabel={Bit-rate [bpp]},
            ylabel={FID},
            xtick={0,0.1,...,0.6},
            grid=both,
            grid style={opacity=0.5},
            legend pos=outer north east,
            legend style={
            % This specifies left offset and how high it is
                at={(-0.5cm,5.0cm)},
                draw=none,
                legend columns=4,
                /tikz/every even column/.append style={column sep=0.5cm}},
            legend cell align=left,
            % legend columns={-1},
        ]
            
            \addplot[colorours,line width=1.5pt] table[x=hfd_ddpm_bpp,y=hfd_ddpm_fid,col sep=comma] {figures/metrics/fid_psnr_clic2020.txt};
            \addlegendentry{HFD/DDPM (Ours)};
            
            \addplot[coloroursddim,line width=1.5pt] table[x=hfd_ddim_bpp,y=hfd_ddim_fid,col sep=comma] {figures/metrics/fid_psnr_clic2020.txt};
            \addlegendentry{HFD/DDIM (Ours)};
            
            \addplot[coloroursrf,only marks] table[x=rf_bpp,y=rf_fid,col sep=comma] {figures/metrics/fid_psnr_clic2020.txt};
            \addlegendentry{RF (Ours)};
            
            \addplot[colormr,line width=1.5pt] table[x=mr_bpp,y=mr_fid,col sep=comma] {figures/metrics/fid_psnr_clic2020.txt};
            \addlegendentry{MR \cite{agustsson2022mr}};
            
            \addplot[colorhific,line width=1.5pt] table[x=hific_bpp,y=hific_fid,col sep=comma] {figures/metrics/fid_psnr_clic2020.txt};
            \addlegendentry{HiFiC \cite{mentzer2020hific}};
            
            \addplot[colorpq,line width=1.5pt] table[x=meta_pq_bpp,y=meta_pq_fid,col sep=comma] {figures/metrics/fid_psnr_clic2020.txt};
            \addlegendentry{PQ-MIM \cite{el2022image}};
            
            \addplot[colorqc,line width=1.5pt] table[x=qualcom_dirac_100_bpp,y=qualcom_dirac_100_fid,col sep=comma] {figures/metrics/fid_psnr_clic2020.txt};
            \addlegendentry{DIRAC-100 \cite{goose2023neural}};
            
        \end{axis}
        
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% CLIC / PSNR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
        \begin{axis}[
            xshift=4.2cm,
            title={CLIC2020},
            width=4.5cm,
            height=4.5cm,
            ymin=25,
            ymax=35,
            xmin=0,
            xmax=0.5,
            xlabel={Bit-rate [bpp]},
            ylabel={PSNR},
            xtick={0,0.1,...,0.6},
            grid=both,
            grid style={opacity=0.5},
            legend pos=outer north east,
            legend style={draw=none},
            legend cell align=left,
        ]
            \addplot[colorours,line width=1.5pt] table[x=hfd_ddpm_bpp,y=hfd_ddpm_psnr,col sep=comma] {figures/metrics/fid_psnr_clic2020.txt};
            
            \addplot[coloroursddim,line width=1.5pt] table[x=hfd_ddim_bpp,y=hfd_ddim_psnr,col sep=comma] {figures/metrics/fid_psnr_clic2020.txt};
            
            \addplot[coloroursrf,only marks] table[x=rf_bpp,y=rf_psnr,col sep=comma] {figures/metrics/fid_psnr_clic2020.txt};
            
            \addplot[colormr,line width=1.5pt] table[x=mr_bpp,y=mr_psnr,col sep=comma] {figures/metrics/fid_psnr_clic2020.txt};
            
            \addplot[colorhific,line width=1.5pt] table[x=hific_bpp,y=hific_psnr,col sep=comma] {figures/metrics/fid_psnr_clic2020.txt}; 
            
            \addplot[colorqc,line width=1.5pt] table[x=qualcom_dirac_100_bpp,y=qualcom_dirac_100_psnr,col sep=comma] {figures/metrics/fid_psnr_clic2020.txt}; 
        \end{axis}
        
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% COCO 30k / FID
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
        \begin{axis}[
            title={MS-COCO 30k},
            xshift=8.4cm,
            width=4.5cm,
            height=4.5cm,
            ymin=0,
            ymax=6,
            xmin=0,
            xmax=0.5,
            ylabel={FID},
            xlabel={Bit-rate [bpp]},
            xtick={0,0.1,...,0.6},
            grid=both,
            grid style={opacity=0.5},
            legend pos=outer north east,
            legend style={draw=none},
            legend cell align=left,
        ]
        
            \addplot[colorours,line width=1.5pt] table[x=hfd_ddpm_bpp,y=hfd_ddpm_fid,col sep=comma] {figures/metrics/fid_psnr_coco.txt};
            
            \addplot[coloroursddim,line width=1.5pt] table[x=hfd_ddim_bpp,y=hfd_ddim_fid,col sep=comma] {figures/metrics/fid_psnr_coco.txt};
            
            \addplot[coloroursrf,only marks] table[x=rf_bpp,y=rf_fid,col sep=comma] {figures/metrics/fid_psnr_coco.txt};
            
            \addplot[colormr,line width=1.5pt] table[x=mr_bpp,y=mr_fid,col sep=comma] {figures/metrics/fid_psnr_coco.txt};
            
            \addplot[colorhific,line width=1.5pt] table[x=hific_bpp,y=hific_fid,col sep=comma] {figures/metrics/fid_psnr_coco.txt};
        \end{axis}
        
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% COCO 30k / PSNR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
        \begin{axis}[
            title={MS-COCO 30k},
            xshift=12.6cm,
            width=4.5cm,
            height=4.5cm,
            ymin=24,
            ymax=32,
            xmin=0,
            xmax=0.5,
            ylabel={PSNR},
            xlabel={Bit-rate [bpp]},
            xtick={0,0.1,...,0.6},
            grid=both,
            grid style={opacity=0.5},
            legend pos=outer north east,
            legend style={draw=none},
            legend cell align=left,
        ]
        
            \addplot[colorours,line width=1.5pt] table[x=hfd_ddpm_bpp,y=hfd_ddpm_psnr,col sep=comma] {figures/metrics/fid_psnr_coco.txt};
            
            \addplot[coloroursddim,line width=1.5pt] table[x=hfd_ddim_bpp,y=hfd_ddim_psnr,col sep=comma] {figures/metrics/fid_psnr_coco.txt};
            
            \addplot[coloroursrf,only marks] table[x=rf_bpp,y=rf_psnr,col sep=comma] {figures/metrics/fid_psnr_coco.txt};
            
            \addplot[colormr,line width=1.5pt] table[x=mr_bpp,y=mr_psnr,col sep=comma] {figures/metrics/fid_psnr_coco.txt};
            
            \addplot[colorhific,line width=1.5pt] table[x=hific_bpp,y=hific_psnr,col sep=comma] {figures/metrics/fid_psnr_coco.txt};
        
        \end{axis}
    \end{tikzpicture}
\end{document}


==> figures/fid_vs_psnr.tex <==
\documentclass{standalone}

\input{figures/preamble.tex}

\begin{document}
    \begin{tikzpicture}
        \begin{axis}[
            xshift=8.4cm,
            title={},
            width=4.5cm,
            height=4.5cm,
            ymin=0,
            ymax=50,
            xmin=28,
            %xmax=35,
            xlabel={PSNR},
            %xtick={0,50,...,300},
            ylabel={FID},
            grid=both,
            grid style={opacity=0.5},
            legend pos=outer north east,
            legend style={draw=none},
            legend cell align=left,
        ]
            \addplot[color1,line width=1.5pt] table[x=PSNR/RGB,y=FID/256,col sep=comma] {figures/metrics/clic2020_hfd_ddpm_steps.csv};
            
            \addplot[color3,line width=1.5pt] table[x=PSNR/RGB,y=FID/256,col sep=comma] {figures/metrics/clic2020_rf_steps.csv};
        \end{axis}
    \end{tikzpicture}
\end{document}

==> figures/hero.tex <==
\documentclass{standalone}

\input{figures/preamble.tex}

\begin{document}
    \begin{tikzpicture}[
            crop/.style={draw,white,rectangle,inner sep=0cm,line width=2pt},
            inset/.style={anchor=west,fill=black,text=white,font={\footnotesize\sffamily},rectangle,inner sep=0.1cm},
        ]
        
        \node at (0, -0.5cm) {\includegraphics[width=14cm]{figures/hero/hifidiff_left_1_right_2.png}};
        
        \node[crop] at (-6cm, 3.5cm) {\includegraphics[width=3.2cm]{figures/hero/crops_3/po_elic_lo.png}};
        %\node[inset] at (-7.5cm, 4.7cm) {\textbf{PO-ELIC}: 0.0965};
        \node[inset] at (-7.5cm, 4.7cm) {\textbf{PO-ELIC}: 171.7\%};
        
        \node[crop] at (2cm, 4.0cm) {\includegraphics[width=3.2cm]{figures/hero/crops_3/hifidiff_2.png}};
        %\node[inset] at (0.5cm, 5.2cm) {\textbf{HFD} (Ours): 0.1060};
        \node[inset] at (0.5cm, 5.2cm) {\textbf{HFD} (Ours): 188.6\%};
        
        \node[crop] (crop) at (-2cm, 4.0cm) {\includegraphics[width=3.2cm]{figures/hero/crops_3/hifidiff_1.png}};
        %\node[inset] at (-3.5cm, 5.2cm) {\textbf{HFD} (Ours): 0.0562};
        \node[inset] at (-3.5cm, 5.2cm) {\textbf{HFD} (Ours): 100\%};
        
        \node[crop] at (-6cm, 0cm) {\includegraphics[width=3.2cm]{figures/hero/crops_3/hific_lo.png}};
        %\node[inset] at (-7.5cm, 1.2cm) {\textbf{HiFiC}: 0.1502};
        \node[inset] at (-7.5cm, 1.2cm) {\textbf{HiFiC}: 267.3\%};
        
        \node[crop] at (-6cm, -3.5cm) {\includegraphics[width=3.2cm]{figures/hero/crops_3/elic_1.png}};
        %\node[inset] at (-7.5cm, -2.3cm) {\textbf{MSE} (Ours): 0.0562};
        \node[inset] at (-7.5cm, -2.3cm) {\textbf{MSE} (Ours): 100\%};
        
        \node[crop] at (6cm, 3.5cm) {\includegraphics[width=3.2cm]{figures/hero/crops_3/VTM_VVC_150.png}};
        %\node[inset] at (4.5cm, 4.7cm) {\textbf{VVC}: 0.1805};
        \node[inset] at (4.5cm, 4.7cm) {\textbf{VVC}: 321.2\%};
        
        \node[crop] at (6cm, 0cm) {\includegraphics[width=3.2cm]{figures/hero/crops_3/HM_HEVC_150.png}};
        %\node[inset] at (4.5cm, 1.2cm) {\textbf{HEVC}: 0.1911};
        \node[inset] at (4.5cm, 1.2cm) {\textbf{HEVC}: 340.0\%};
        
        \node[crop] at (6cm, -3.5cm) {\includegraphics[width=3.2cm]{figures/hero/crops_3/JPEG420_150.png}};
        %\node[inset] at (4.5cm, -2.3cm) {\textbf{JPEG}: 0.1269};
        \node[inset] at (4.5cm, -2.3cm) {\textbf{JPEG}: 225.8\%};
        
        % 635 / 2048 * 14 - 7 = -2.65917969
        % 1152 / 2048 * 14 / 2 - 405 / 2048 * 14  = 1.16894531
        % 180 / 2048 * 14 = 1.23046875
        \draw[draw=white] (-2.65917969cm, 1.16894531cm - 0.5cm) rectangle (-1.428702cm, -0.061515cm - 0.5cm) {};
        
        \draw[white] (crop) -- (-2.65917969cm + 0.5cm, 1.16894531cm - 0.5cm);
        
        \draw[white,densely dashed] (-0.16cm, -4.5cm) -- (-0.16cm, 3.5cm);
        
        \node[inset] at (-4.2cm, -4.1cm) {\textbf{HFD} (Ours) 0.0562 bpp};
        \node[inset] at (1.05 cm, -4.1cm) {\textbf{HFD} (Ours) 0.1060 bpp};
        
    \end{tikzpicture}
\end{document}

==> figures/noise_schedule.tex <==
\documentclass{standalone}

\input{figures/preamble.tex}

\begin{document}
    \begin{tikzpicture}
        \begin{axis}[
            xshift=-4.3cm,
            width=4.5cm,
            height=4.5cm,
            xmin=0,
            xmax=1,
            ymin=-15,
            ymax=15,
            ytick={-15,-10,...,15},
            ylabel={log-SNR},
            xlabel={Diffusion time},
            grid=both,
            grid style={opacity=0.5},
        ]
        
        \addplot[blue!50!black!25!white,line width=1.5pt,domain=0.001:0.999,samples=100] 
        {-2 * (ln(tan(180 * x / 2)) + ln(4))};
        \addplot[blue!50!black!50!white,line width=1.5pt,domain=0.001:0.999,samples=100] 
        {-2 * (ln(tan(180 * x / 2)) + ln(1))};
        \addplot[black,line width=1.5pt,domain=0.001:0.999,samples=100]
        {-2 * (ln(tan(180 * x / 2)) + ln(0.5))};
        
        \end{axis}
        \begin{axis}[
            width=4.5cm,
            height=4.5cm,
            ymin=5,
            ymax=40,
            xmin=0,
            xmax=300000,
            ylabel={FID},
            xlabel={Training steps [$\cdot 10^3$]},
            ytick={5,10,...,50},
            grid=both,
            grid style={opacity=0.5},
            scaled x ticks=base 10:-3,
            %legend pos=outer north east,
            %legend style={draw=none},
            xtick scale label code/.code={},
            legend style={
              draw=none,
              /tikz/every even column/.append style={column sep=0.5cm},
              at={(-0.23,1.25)},
              anchor=north},
            legend columns={-1},
        ]
            \addplot[blue!50!black!25!white,line width=1.5pt] table[x=step,y=fid,col sep=comma] {figures/noise_schedule/schedule_ds=4.0.csv};
            \addlegendentry{$\eta = 4.0$};
            
            \addplot[blue!50!black!50!white,line width=1.5pt] table[x=step,y=fid,col sep=comma] {figures/noise_schedule/schedule_ds=1.0.csv};
            \addlegendentry{$\eta = 1.0$};
            
            \addplot[black,line width=1.5pt] table[x=step,y=fid,col sep=comma] {figures/noise_schedule/schedule_ds=0.5.csv};
            \addlegendentry{$\eta = 0.5$};
        \end{axis}
    \end{tikzpicture}
\end{document}

==> figures/outpainting.tex <==
\documentclass{standalone}

\input{figures/preamble.tex}
\usepackage{pgfmath}


\begin{document}
    \begin{tikzpicture}[
            x=1cm,
            y=1cm,
        ]
        
        \begin{scope}
            % crop the bottom 2cm
            \clip (-0.05, 2) rectangle (8, 8.05);
        
            \node[opacity=.2] at (4cm, 4cm) {\includegraphics[width=8cm]{figures/outpainting/model_1_input.png}};
            
            % input to highlighted patches
            \begin{scope}
                \clip (3.5, 4.5) rectangle (5.5, 6.5);
                \node[opacity=.5] at (4, 4) {\includegraphics[width=8cm]{figures/outpainting/model_1_input.png}};
            \end{scope}
            
            \begin{scope}
                \clip (0, 6) rectangle (2, 8);
                \node[opacity=.5] at (4, 4) {\includegraphics[width=8cm]{figures/outpainting/model_1_input.png}};
            \end{scope}
            
            % grid of already reconstructed patches
            \foreach \j in {1,3,...,7} {
                \foreach \i in {0,2,...,6} {
                    \begin{scope}
                        \clip (\i, \j) rectangle (\i + 1, \j + 1);
                        \node at (4, 4) {\includegraphics[width=8cm]{figures/outpainting/model_1_output.png}};
                    \end{scope}
                }
            }
            
            % grid of gray boxes
            \foreach \n in {0,1} {
                \foreach \m in {0,1} {
                    \foreach \j in {0,2,...,6} {
                        \foreach \i in {0,2,...,6} {
                            \draw[draw=black!40!white] (\m + \i, \n + \j) rectangle (\m + \i + 1, \n + \j + 1);
                        }
                    }
                }
            }
            
            \draw[draw=black,line width=1.5pt] (3.5, 4.5) rectangle (5.5, 6.5);
            \draw[draw=white,line width=1.0pt] (4.0, 5.0) rectangle (5.0, 6.0);
            
            \draw[draw=white,line width=1.0pt] (0.01, 7) rectangle (1, 7.99);
            \draw[draw=black,line width=1.5pt] (-0.03, 6) rectangle (2, 8.03);
        \end{scope}
    \end{tikzpicture}
\end{document}

==> figures/pq_mim.tex <==
\documentclass{standalone}

        
% vergon: 0.0833941102027893 bpp
% https://cnsviewer.corp.google.com/cns/is-d/home/dminnen/brain/vergon-cc10_lrp1_qr_lrsched-10853682/30-ana.filters=192.192.192.320,distortion_weight=0.0015625,opt.sch.lr.steps=4.0m.400k.300k.200k-/kodak/eval.json?user=

% SD (PNG): 0.98449707 bpp
% 48,390 bytes

% SD (JPG): 
%
\input{figures/preamble.tex}

\begin{document}
    \hspace{-0.2cm}
    \begin{tikzpicture}[
            inset/.style={
                anchor=west,
                fill=black,
                text=white,
                font={\footnotesize\sffamily},
                rectangle,
                inner sep=0.1cm},
            x=1cm,
            y=1cm,
        ]
        
        \begin{scope}
            \node at (0, 0) {\includegraphics[width=4.2cm]{figures/pq_mim/hfd_2_crop.png}};
            \node[left,inset] at (-2.1cm, -2.4cm) {\textbf{HFD} (Ours): 0.0538 (44.2\%)};
        \end{scope}
        
        \begin{scope}[xshift=4.2cm]
            \node at (0, 0) {\includegraphics[width=4.2cm]{figures/pq_mim/pq_mim_crop.png}};
            \node[left,inset] at (-2.1cm, -2.4cm) {\textbf{PQ-MIM} \cite{alaaeldin2022vq}: 0.124 (100\%)};
        \end{scope}
    \end{tikzpicture}
\end{document}

==> figures/realism_vs_acc.tex <==
\documentclass{standalone}

        
% vergon: 0.0833941102027893 bpp
% https://cnsviewer.corp.google.com/cns/is-d/home/dminnen/brain/vergon-cc10_lrp1_qr_lrsched-10853682/30-ana.filters=192.192.192.320,distortion_weight=0.0015625,opt.sch.lr.steps=4.0m.400k.300k.200k-/kodak/eval.json?user=

% SD (PNG): 0.98449707 bpp
% 48,390 bytes

% SD (JPG): 
%
\input{figures/preamble.tex}

\begin{document}
    \hspace{-0.2cm}
    \begin{tikzpicture}[
            inset/.style={
                anchor=west,
                fill=black,
                text=white,
                font={\footnotesize\sffamily},
                rectangle,
                inner sep=0.1cm},
            x=1cm,
            y=1cm,
        ]
        
        \begin{scope}
            \node at (0, 0) {
            \includegraphics[width=2.8cm]{figures/realism_vs_acc/hfd_3e.jpg}};
            \node at (0, -4.7) {
            \includegraphics[width=2.8cm]{figures/realism_vs_acc/hfd_train.jpg}};
            \node[left,inset] at (-1.4cm, -7.35cm) {\textbf{HFD} (Ours)};
        \end{scope}
        
        \begin{scope}[xshift=2.8cm]
            \node at (0, 0) {\includegraphics[width=2.8cm]{figures/realism_vs_acc/poelic_3e.jpg}};
            \node at (0, -4.7) {
            \includegraphics[width=2.8cm]{figures/realism_vs_acc/poelic_train.jpg}};
            \node[left,inset] at (-1.4cm, -7.35cm) {\textbf{PO-ELIC}$\vphantom{(}$};
        \end{scope}

        \begin{scope}[xshift=5.6cm]
            \node at (0, 0) {\includegraphics[width=2.8cm]{figures/realism_vs_acc/orig_3e.jpg}};
            \node at (0, -4.7) {
            \includegraphics[width=2.8cm]{figures/realism_vs_acc/orig_train.jpg}};
            \node[left,inset] at (-1.4cm, -7.35cm) {Original$\vphantom{(}$};
        \end{scope}
    \end{tikzpicture}
\end{document}

==> figures/text_to_image.tex <==
\documentclass{standalone}

        
% vergon: 0.0833941102027893 bpp
% https://cnsviewer.corp.google.com/cns/is-d/home/dminnen/brain/vergon-cc10_lrp1_qr_lrsched-10853682/30-ana.filters=192.192.192.320,distortion_weight=0.0015625,opt.sch.lr.steps=4.0m.400k.300k.200k-/kodak/eval.json?user=

% SD (PNG): 0.98449707 bpp
% 48,390 bytes

% SD (JPG): 
%
\input{figures/preamble.tex}

\begin{document}
    \begin{tikzpicture}[
            spy using outlines={
                white,
                rectangle,
                inner sep=0cm,
                line width=2pt,
                magnification=4,
                size=2cm,
                connect spies},
            crop/.style={
                draw,
                white,
                rectangle,
                inner sep=0cm,
                line width=2pt},
            inset/.style={
                anchor=west,
                fill=black,
                text=white,
                font={\footnotesize\sffamily},
                rectangle,
                inner sep=0.1cm},
            x=1cm,
            y=1cm,
        ]
        
        \begin{scope}
            \node at (0, 0) {\includegraphics[width=5cm,trim={0 5.2cm 0cm 3.2cm}, clip]{figures/text_to_image/kodim19.png}};
            \coordinate (p11) at ( 0.8,  0.73);
            \coordinate (p12) at (-1.5, -1.3);
            \coordinate (p13) at ( 1.0, -0.9);
            \coordinate (t11) at ( 2.2,  2.2);
            \coordinate (t12) at (-1.4,  2.2);
            \coordinate (t13) at ( 2.2, -2.3);
            \node[left,inset] at (-2.5cm, -2.9cm) {Uncompressed};
        \end{scope}
        
        \spy on (p11) in node [] at (t11);
        \spy on (p12) in node [] at (t12);
        \spy on (p13) in node [] at (t13);
        
        \begin{scope}[xshift=12cm]
            \node at (0, 0) {\includegraphics[width=5cm,trim={0 5.2cm 0cm 3.2cm}, clip]{figures/text_to_image/kodim19_sd.png}};
            \coordinate (p21) at ( 0.8,  0.73);
            \coordinate (p22) at (-1.5, -1.3);
            \coordinate (p23) at ( 1.0, -0.9);
            \coordinate (t21) at ( 2.2,  2.2);
            \coordinate (t22) at (-1.4,  2.2);
            \coordinate (t23) at ( 2.2, -2.3);
            \node[left,inset] at (-2.5cm, -2.9cm) {\textbf{SD}: 0.9845 bpp};
        \end{scope}
        
        \spy on (p21) in node [] at (t21);
        \spy on (p22) in node [] at (t22);
        \spy on (p23) in node [] at (t23);
        
        \begin{scope}[xshift=6cm]
            \node at (0, 0) {\includegraphics[width=5cm,trim={0 5.2cm 0cm 3.2cm}, clip]{figures/text_to_image/kodim19_hfd.png}};
            \coordinate (p31) at ( 0.8,  0.73);
            \coordinate (p32) at (-1.5, -1.3);
            \coordinate (p33) at ( 1.0, -0.9);
            \coordinate (t31) at ( 2.2,  2.2);
            \coordinate (t32) at (-1.4,  2.2);
            \coordinate (t33) at ( 2.2, -2.3);
            \node[left,inset] at (-2.5cm, -2.9cm) {\textbf{HFD} (Ours): 0.0918 bpp};
        \end{scope}
         
        \spy on (p31) in node [] at (t31);
        \spy on (p32) in node [] at (t32);
        \spy on (p33) in node [] at (t33);
    \end{tikzpicture}
\end{document}

==> figures/yang_mandt.tex <==
\documentclass{standalone}

\input{figures/preamble.tex}

\begin{document}
    \begin{tikzpicture}[
            spy using outlines={
                black,
                rectangle,
                inner sep=0cm,
                line width=2pt,
                magnification=4,
                size=2cm},
            crop/.style={
                draw,
                white,
                rectangle,
                inner sep=0cm,
                line width=2pt},
            inset/.style={
                anchor=west,
                fill=black,
                text=white,
                font={\footnotesize\sffamily},
                rectangle,
                inner sep=0.1cm},
            x=1cm,
            y=1cm,
        ]
        
        \begin{scope}
            \node at (0, 0) {\includegraphics[height=5.7cm]{figures/kodak/medium_0.2/2/kodim08.png}};
            \coordinate (p11) at (-3.02,  -0.2);
            \coordinate (p12) at (-2.25, -2.25);
            \coordinate (p13) at ( 3.2, 0);
            \coordinate (p14) at ( 3.4, -0.8);
            \coordinate (t11) at (-3.3, 4);
            \coordinate (t12) at (-1.1, 4);
            \coordinate (t13) at ( 1.1, 4);
            \coordinate (t14) at ( 3.3, 4);
            \node[left,inset] at (-4.3cm, -3.2cm) {\textbf{HFD} (Ours): 0.2639 bpp};
        \end{scope}
        
        \spy on (p11) in node [] at (t11);
        \spy on (p12) in node [] at (t12);
        \spy on (p13) in node [] at (t13);
        \spy on (p14) in node [] at (t14);
        
        \begin{scope}[xshift=8.8cm]
            \node at (0, 0) {\includegraphics[height=5.7cm]{figures/yang_mandt/0.3/kodim08.png}};
            \coordinate (p31) at (-3.02,  -0.2);
            \coordinate (p32) at ( -2.25, -2.25);
            \coordinate (p33) at ( 3.2, 0);
            \coordinate (p34) at ( 3.4, -0.8);
            \coordinate (t31) at (-3.3, 4);
            \coordinate (t32) at (-1.1, 4);
            \coordinate (t33) at ( 1.1, 4);
            \coordinate (t34) at ( 3.3, 4);
            \node[left,inset] at (-4.3cm, -3.2cm) {Yang \& Mandt (2023): 0.2971 bpp};
        \end{scope}
         
        \spy on (p31) in node [] at (t31);
        \spy on (p32) in node [] at (t32);
        \spy on (p33) in node [] at (t33);
        \spy on (p34) in node [] at (t34);
    \end{tikzpicture}
\end{document}
